Formally Verified Certification of Unsolvability of Temporal Planning Problems

We present an approach to unsolvability certification of temporal planning. Our approach is based on encoding the planning problem into a network of timed automata, and then using an efficient model checker on the network followed by a certificate checker to certify the output of the model checker. Our approach prioritises trustworthiness of the certification: we formally verify our implementation of the encoding to timed automata using the theorem prover Isabelle/HOL and we use an existing certificate checker (also formally verified in Isabelle/HOL) to certify the model checking result.

==> construct_run.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \def\xA{6} \def\yA{1.35} \def\xB{-1} \def\yB{-2.125}
        \path[use as bounding box, draw, dotted] (\xA,\yA) rectangle (\xB,\yB);
        \begin{scope}[
                every state/.style={
                    draw,
                    rectangle
                },
                >={Stealth},
                shorten >=1pt,
                node distance=2,
                on grid
            ]
            \node[state] (inactive) at (0,0) {\olc};
            \node[state] (starting) at (2.5,0.75) {\slc!};
            \node[state] (running) at (5, 0) {\rlc};
            \node[state] (ending) at (2.5,-0.75) {\elc!};
            
            \node[anchor=north west] (lbl) at (-0.9,-0.75) 
                {\( \eee_{\nopa}( t_2, 3 ) \)};

            \node[below=1mm of lbl.south west, anchor=north west]
                {\( \langle \vp{\openp(\doorv)} \coloneq 1 \rangle \)};
                
            \node[anchor=north east] at (5.9,-0.75) {\( \ese_{\nopa} ( t_2, 1 ) \)};
        \end{scope}
        \begin{scope}[>={Stealth},shorten >=1pt,auto]
            \draw[->] (inactive) |- (starting) 
                node[midway, above, anchor=south] {\( \sse_{\nopa} \)};
            \draw[->] (starting) -| (running) 
                node[midway, above, anchor=south] {\( \see_{\nopa} \)};
            \draw[->, dashed, draw=\nopacol] (running) |- (ending);
            \draw[->, dashed, draw=\nopacol] (ending) -| (inactive);
            \draw[->] (starting) -- (ending) 
                node[midway, anchor=west] {\( \inste_{\nopa} \)};
        \end{scope}
    \end{tikzpicture}
    
    \begin{tikzpicture}
        \def\xA{6} \def\yA{2.125} \def\xB{-1} \def\yB{-2.125}
        \path[use as bounding box, draw, dotted] (\xA,\yA) rectangle (\xB,\yB);
        \begin{scope}[
                every state/.style={
                    draw,
                    rectangle
                },
                >={Stealth},
                shorten >=1pt,
                node distance=2,
                on grid
            ]
            \node[state] (inactive) at (0,0) {\olc};
            \node[state] (starting) at (2.5,0.75) {\slc!};
            \node[state] (running) at (5, 0) {\rlc};
            \node[state] (ending) at (2.5,-0.75) {\elc!};
        \end{scope}
            
        \node[anchor=south west] (lbl) at (-0.9,0.75) 
            {\( \sse_{\nmvrai} ( t_2, 2 ) \)};
        \node[above=1mm of lbl.north west, anchor=south west] 
            {\( \langle (\vp{\openp(\doorv)} = 1)?, \lp{\openp(\doorv)} \pluseq 1 \rangle \)};
        
        \node[anchor=south east] at (5.9,0.75) {\( \see_{\nmvrai} ( t_2, 4 )\)};
        \node[anchor=north west] at (-0.9,-0.75) {\( \eee_{\nmvrai}  ( t_6, 3 ) \)};
        
        \node[anchor=north east] (lbl) at (5.9,-0.75) 
            {\( \ese_{\nmvrai} ( t_6, 1 ) \)};

        \node[below=1mm of lbl.south east, anchor=north east]
                {\( \langle \lp{\openp(\doorv)} \minuseq 1 \rangle \)};
        
        \begin{scope}[>={Stealth},shorten >=1pt,auto]
            \draw[->, dashed, draw=\nmvraicol] (inactive) |- (starting);
            \draw[->, dashed, draw=\nmvraicol] (starting) -| (running);
            \draw[->, draw=\nmvraicol] (running) |- (ending);
            \draw[->, draw=\nmvraicol] (ending) -| (inactive);
            \draw[->] (starting) -- (ending) 
                node[midway, anchor=west] {\( \inste_{\nmvrai} \)};
        \end{scope}
    \end{tikzpicture}
    
    \begin{tikzpicture}
        \def\xA{6} \def\yA{2.125} \def\xB{-1} \def\yB{-1.35}
        \path[use as bounding box, draw, dotted] (\xA,\yA) rectangle (\xB,\yB);
        \begin{scope}[
                every state/.style={
                    draw,
                    rectangle
                },
                >={Stealth},
                shorten >=1pt,
                node distance=2,
                on grid
            ]
            \node[state] (inactive) at (0,0) {\olc};
            \node[state] (starting) at (2.5,0.75) {\slc!};
            \node[state] (running) at (5, 0) {\rlc};
            \node[state] (ending) at (2.5,-0.75) {\elc!};
        \end{scope}
        
        \node[anchor=south west] (abc) at (-0.9,0.75) 
            {\( \sse_{\ncla}( t_6, 2 ) \)};
        \node[above=1mm of abc.north west, anchor=south west]
            {\( \langle (\lp{\openp(\doorv)} = 0)?, \vp{\openp(\doorv)} \coloneq 0 \rangle \)};
        
        \node[anchor=south east] at (5.9,0.75) {\( \see_{\ncla} ( t_6, 4 ) \)};
        
        \begin{scope}[>={Stealth},shorten >=1pt,auto]
            \draw[->, draw=\nclacol] (inactive) |- (starting);
            \draw[->, draw=\nclacol] (starting) -| (running);
            \draw[->] (running) |- (ending) 
                node[midway, below, anchor=north] {\( \ese_{\ncla} \)};
            \draw[->] (ending) -| (inactive) 
                node[midway, below, anchor=north] {\( \eee_{\ncla} \)};
            \draw[->] (starting) -- (ending) 
                node[midway, anchor=west] {\( \inste_{\ncla} \)};
        \end{scope}
    \end{tikzpicture}
 
    \caption{Examples of automata for actions from \Cref{fig:plan_timeline}.
    Dashed edges are applied to simulate \( t_2 \) (\rule[.5ex]{0.2em}{.4pt}\hspace{0.2em}\rule[.5ex]{0.2em}{.4pt}\hspace{0.2em}\rule[.5ex]{0.2em}{.4pt}\hspace{0.2em}\rule[.5ex]{0.2em}{.4pt}) and solid ones to simulate \( t_6 \) (\rule[.5ex]{1.4em}{.4pt}).
    The order is indicated with respect to each time point.}
    \label{fig:construct_run}
\end{figure}


==> data/stage_pct_body.tex <==
\begin{tikzpicture}
\begin{axis}[
  expplot,
  expsub, name=stages,
  xmode=log, xlabel={total time per instance (s)},
  ylabel={share of total time (\%)},
  ymin=0, ymax=100, xmin=0.168, xmax=598.522,
  grid=both, grid style={gray!25},
]
\addplot[draw=clrnuxmv!60!black, line width=0.3pt, fill=clrnuxmv, postaction={pattern=north east lines, pattern color=clrnuxmv!40!black}, forget plot] coordinates {(0.168,100.000) (0.171,100.000) (0.186,100.000) (0.263,100.000) (0.279,100.000) (0.399,100.000) (0.424,100.000) (0.427,100.000) (0.452,100.000) (0.590,100.000) (0.666,100.000) (0.697,100.000) (0.759,100.000) (0.799,100.000) (1.062,100.000) (1.217,100.000) (1.238,100.000) (1.316,100.000) (1.403,100.000) (1.522,100.000) (1.839,100.000) (1.938,100.000) (2.061,100.000) (2.489,100.000) (2.551,100.000) (2.821,100.000) (3.312,100.000) (4.009,100.000) (4.146,100.000) (4.614,100.000) (4.730,100.000) (5.104,100.000) (5.457,100.000) (6.239,100.000) (7.152,100.000) (8.271,100.000) (8.857,100.000) (8.897,100.000) (9.766,100.000) (10.773,100.000) (11.800,100.000) (12.571,100.000) (14.288,100.000) (14.348,100.000) (17.306,100.000) (18.336,100.000) (19.970,100.000) (21.923,100.000) (25.680,100.000) (27.453,100.000) (31.368,100.000) (33.125,100.000) (33.768,100.000) (43.536,100.000) (45.504,100.000) (48.107,100.000) (49.054,100.000) (50.500,100.000) (57.381,100.000) (58.562,100.000) (72.509,100.000) (72.550,100.000) (73.848,100.000) (81.196,100.000) (96.069,100.000) (112.394,100.000) (114.301,100.000) (132.321,100.000) (164.251,100.000) (194.850,100.000) (199.544,100.000) (286.330,100.000) (425.446,100.000) (546.142,100.000) (598.522,100.000)} \closedcycle;
\addplot[draw=clruppaal!60!black, line width=0.3pt, fill=clruppaal, postaction={pattern=crosshatch dots, pattern color=clruppaal!40!black}, forget plot] coordinates {(0.168,89.286) (0.171,88.304) (0.186,90.860) (0.263,82.129) (0.279,88.172) (0.399,86.216) (0.424,87.028) (0.427,88.056) (0.452,85.619) (0.590,79.322) (0.666,78.979) (0.697,86.657) (0.759,86.957) (0.799,85.857) (1.062,89.077) (1.217,76.007) (1.238,87.480) (1.316,77.128) (1.403,88.667) (1.522,80.289) (1.839,76.128) (1.938,90.557) (2.061,72.926) (2.489,90.237) (2.551,77.891) (2.821,79.511) (3.312,91.848) (4.009,81.591) (4.146,92.981) (4.614,79.801) (4.730,79.704) (5.104,80.564) (5.457,93.073) (6.239,93.877) (7.152,69.911) (8.271,84.476) (8.857,68.635) (8.897,94.358) (9.766,84.917) (10.773,83.208) (11.800,94.661) (12.571,85.451) (14.288,86.247) (14.348,66.706) (17.306,64.619) (18.336,67.092) (19.970,86.815) (21.923,87.552) (25.680,61.842) (27.453,60.984) (31.368,62.902) (33.125,88.562) (33.768,80.949) (43.536,61.799) (45.504,90.058) (48.107,64.194) (49.054,89.565) (50.500,63.491) (57.381,60.804) (58.562,85.718) (72.509,62.475) (72.550,91.661) (73.848,60.989) (81.196,62.682) (96.069,92.130) (112.394,62.201) (114.301,63.037) (132.321,64.687) (164.251,63.217) (194.850,65.207) (199.544,64.696) (286.330,92.727) (425.446,81.070) (546.142,70.231) (598.522,53.200)} \closedcycle;
\addplot[draw=clrftp!60!black, line width=0.3pt, fill=clrftp, forget plot] coordinates {(0.168,35.714) (0.171,62.573) (0.186,29.032) (0.263,60.076) (0.279,61.290) (0.399,69.173) (0.424,70.755) (0.427,17.564) (0.452,69.027) (0.590,35.254) (0.666,34.384) (0.697,73.458) (0.759,74.572) (0.799,73.217) (1.062,79.096) (1.217,39.523) (1.238,77.625) (1.316,42.097) (1.403,79.544) (1.522,15.243) (1.839,42.958) (1.938,83.282) (2.061,21.689) (2.489,83.809) (2.551,50.412) (2.821,52.960) (3.312,86.715) (4.009,58.818) (4.146,88.495) (4.614,58.973) (4.730,58.499) (5.104,60.580) (5.457,88.895) (6.239,90.287) (7.152,9.522) (8.271,69.556) (8.857,10.399) (8.897,91.222) (9.766,70.889) (10.773,68.783) (11.800,91.822) (12.571,72.476) (14.288,74.216) (14.348,13.640) (17.306,14.180) (18.336,8.442) (19.970,76.099) (21.923,77.690) (25.680,17.601) (27.453,18.373) (31.368,20.553) (33.125,80.211) (33.768,22.287) (43.536,23.980) (45.504,83.250) (48.107,26.549) (49.054,82.670) (50.500,26.750) (57.381,25.655) (58.562,13.779) (72.509,29.242) (72.550,86.210) (73.848,28.334) (81.196,7.136) (96.069,87.435) (112.394,34.512) (114.301,34.829) (132.321,37.216) (164.251,39.415) (194.850,5.829) (199.544,42.490) (286.330,48.629) (425.446,33.043) (546.142,11.371) (598.522,7.532)} \closedcycle;
\addplot[draw=clrctp!60!black, line width=0.3pt, fill=clrctp, postaction={pattern=north west lines, pattern color=clrctp!40!black}, forget plot] coordinates {(0.168,26.190) (0.171,51.462) (0.186,20.430) (0.263,41.825) (0.279,40.502) (0.399,33.333) (0.424,32.075) (0.427,10.304) (0.452,31.416) (0.590,21.695) (0.666,19.369) (0.697,22.238) (0.759,20.685) (0.799,21.402) (1.062,16.855) (1.217,12.325) (1.238,15.267) (1.316,12.462) (1.403,14.255) (1.522,3.351) (1.839,9.734) (1.938,12.023) (2.061,7.181) (2.489,9.442) (2.551,8.898) (2.821,7.586) (3.312,8.424) (4.009,6.436) (4.146,7.477) (4.614,6.567) (4.730,5.624) (5.104,5.270) (5.457,5.974) (6.239,6.235) (7.152,2.125) (8.271,4.413) (8.857,1.829) (8.897,5.474) (9.766,4.004) (10.773,4.168) (11.800,4.475) (12.571,3.890) (14.288,3.380) (14.348,1.701) (17.306,1.329) (18.336,0.960) (19.970,3.065) (21.923,2.983) (25.680,1.164) (27.453,1.326) (31.368,1.211) (33.125,2.165) (33.768,0.163) (43.536,1.169) (45.504,1.908) (48.107,0.817) (49.054,1.763) (50.500,1.135) (57.381,1.122) (58.562,0.155) (72.509,0.832) (72.550,1.691) (73.848,1.091) (81.196,0.281) (96.069,1.392) (112.394,0.875) (114.301,0.866) (132.321,0.904) (164.251,0.652) (194.850,0.120) (199.544,0.680) (286.330,0.546) (425.446,0.026) (546.142,0.034) (598.522,0.100)} \closedcycle;
\addplot[draw=clrours!60!black, line width=0.3pt, fill=clrours, postaction={pattern=horizontal lines, pattern color=clrours!40!black}, forget plot] coordinates {(0.168,8.929) (0.171,25.146) (0.186,4.839) (0.263,17.110) (0.279,15.412) (0.399,11.278) (0.424,10.849) (0.427,2.108) (0.452,9.735) (0.590,7.797) (0.666,6.456) (0.697,6.600) (0.759,6.324) (0.799,5.757) (1.062,4.614) (1.217,3.698) (1.238,3.716) (1.316,3.419) (1.403,3.564) (1.522,1.051) (1.839,2.447) (1.938,2.632) (2.061,2.183) (2.489,1.969) (2.551,1.764) (2.821,1.702) (3.312,1.600) (4.009,1.172) (4.146,1.230) (4.614,0.997) (4.730,0.951) (5.104,0.921) (5.457,0.935) (6.239,0.849) (7.152,0.629) (8.271,0.580) (8.857,0.497) (8.897,0.607) (9.766,0.481) (10.773,0.418) (11.800,0.466) (12.571,0.390) (14.288,0.357) (14.348,0.335) (17.306,0.272) (18.336,0.256) (19.970,0.250) (21.923,0.233) (25.680,0.175) (27.453,0.168) (31.368,0.150) (33.125,0.157) (33.768,0.050) (43.536,0.106) (45.504,0.123) (48.107,0.104) (49.054,0.108) (50.500,0.095) (57.381,0.080) (58.562,0.055) (72.509,0.069) (72.550,0.076) (73.848,0.065) (81.196,0.062) (96.069,0.056) (112.394,0.045) (114.301,0.041) (132.321,0.039) (164.251,0.031) (194.850,0.023) (199.544,0.026) (286.330,0.019) (425.446,0.003) (546.142,0.008) (598.522,0.008)} \closedcycle;
\end{axis}
\sidelegend{stages}{area}{
  {draw=clrnuxmv!60!black, line width=0.3pt, fill=clrnuxmv, postaction={pattern=north east lines, pattern color=clrnuxmv!40!black}}/{checking},
  {draw=clruppaal!60!black, line width=0.3pt, fill=clruppaal, postaction={pattern=crosshatch dots, pattern color=clruppaal!40!black}}/{parsing},
  {draw=clrftp!60!black, line width=0.3pt, fill=clrftp}/{TChecker},
  {draw=clrctp!60!black, line width=0.3pt, fill=clrctp, postaction={pattern=north west lines, pattern color=clrctp!40!black}}/{encoding},
  {draw=clrours!60!black, line width=0.3pt, fill=clrours, postaction={pattern=horizontal lines, pattern color=clrours!40!black}}/{grounding}%
}
\end{tikzpicture}


==> matchcellar_interference.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[x=0.95cm]
        \draw[->] (0,0) -- (3.3,0) node[below left, font=\scriptsize, inner sep=1.5pt] {time (s)};
        \foreach \x in {0, 2} {
            \draw (\x,0.08) -- (\x,-0.08) node[above=0.16, font=\scriptsize] {\( \x \)};
        }
        \draw[action box=\nmfacol] (0,-0.15) rectangle (2,-0.5)
            node[pos=.5, font=\scriptsize] {\( \mendactsrt_{00} \)};
        \draw[action box=\nmfbcol] (0,-0.6) rectangle (2,-0.95)
            node[pos=.5, font=\scriptsize] {\( \mendactsrt_{10} \)};
        \node[red, font=\large] at (0,-0.55) {\( \times \)};
        \node[red, font=\scriptsize, anchor=north, inner sep=1pt] at (0,-1.0) {\( \handfreep \)};
        \begin{scope}[x=1cm, y=1cm]
            \renewcommand{\picheight}{1.05cm}
            \tikzset{state scale=0.72, diagonal radius=1.0}
            \pic (st) at (3.4,-1.95) {state={lit}{busy}{broken}};
            \coordinate (hand) at ($(st-box.south west)+(0.72*2.257,0.72*0.663)$);
            \begin{scope}[transparency group, opacity=0.35]
                \renewcommand{\picheight}{0.756cm}
                \pic at ($(hand)+(0.16,0.12)$) {hand={busy}};
            \end{scope}
            \draw[->, >={Stealth}, draw=\nmfacol, shorten >=3pt] (2,-0.33) to[bend right=12] ($(hand)+(0.02,0.38)$);
            \draw[->, >={Stealth}, draw=\nmfbcol, shorten >=2pt] (2,-0.78) to[bend right=10] ($(hand)+(-0.25,0.05)$);
        \end{scope}
        \node[font=\scriptsize] at (2.9,-2.25) {(a)};
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[x=0.95cm]
        \def\e{0.4} %
        \draw[->] (0,0) -- (5.6,0) node[below left, font=\scriptsize, inner sep=1.5pt] {time (s)};
        \foreach \x/\lab in {0/0, 2/2, 2+\e/2+\delta, 4+\e/4+\delta} {
            \draw (\x,0.08) -- (\x,-0.08);
        }
        \foreach \x/\lab in {0/0, 2/2, 4+\e/4+\delta} {
            \node[above=0.16, font=\scriptsize] at (\x,0) {\( \lab \)};
        }
        \draw[black!60, dotted] (2+\e,0.08) -- (2+\e,0.42);
        \node[above, font=\scriptsize, inner sep=1pt] at (2+\e+0.15,0.42) {\( 2+\delta \)};
        \draw[action box=\nmfacol] (0,-0.15) rectangle (2,-0.5)
            node[pos=.5, font=\scriptsize] {\( \mendactsrt_{00} \)};
        \draw[action box=\nmfbcol] (2+\e,-0.6) rectangle (4+\e,-0.95)
            node[pos=.5, font=\scriptsize] {\( \mendactsrt_{10} \)};
        \draw[->, >={Stealth}, shorten >=1pt, shorten <=1pt] (2,-0.5) to[bend right=40] (2+\e,-0.6);
        \node[font=\scriptsize, anchor=east, inner sep=1pt] at (1.95,-0.95) {\( \handfreep \)};
        \node[font=\scriptsize] at (2.8,-2.25) {(b)};
    \end{tikzpicture}
    \caption{Interfering actions of \Cref{ex:matchcellar_instance_1_3_5_2}.
    (a) The start snap actions of two mend actions both require and delete \( \handfreep \),
    so they interfere and cannot be scheduled at the same time point.
    (b) The second mend can start \( \delta \) after the first has ended and added \( \handfreep \) again.}
    \label{fig:matchcellar_interference}
\end{figure}


==> matchcellar_pictogram.tex <==
\begin{figure}[t]
    \centering
    \stackMath
    \begin{tikzpicture}[x=1.7cm, >={Stealth}]
        \def\da{0.3}    %
        \def\db{0.3}    %
        \def\htp{-2.05} %
        \draw[->] (-0.6,0) -- ++(6.4,0);
        \draw[->] (-0.6,\htp) -- ++(6.4,0);
        \node[above, anchor=south east, font=\scriptsize] at (-0.65,0) {time (s)};
        \node[below, anchor=north east, font=\scriptsize] at (-0.65,0) {\( \plan \)};
        \node[below, anchor=north east, font=\scriptsize] at (-0.65,\htp) {\( \recSetActs_{\happTimePoint} \)};
        \draw[action box=\nlmacol] (0,-0.15) rectangle (5,-0.47)
            node[pos=.5, font=\scriptsize] {\( \lightactsrt_{0} \)};
        \draw[action box=\nmfacol] (\da,-0.57) rectangle (\da+2,-0.89)
            node[pos=.5, font=\scriptsize] {\( \mendactsrt_{00} \)};
        \draw[invalid action box=\nmfbcol] (\da+2,-0.99) rectangle (\da+4,-1.31)
            node[pos=.5, font=\scriptsize] {\( \mendactsrt_{10} \)};
        \draw[draw=\nmfbcol!60, solid]
            (\da+2,-0.99) edge ++(2,0)
            (\da+2,-0.99) edge ++(0,-0.32)
            (\da+2,-1.31) edge ++(2,0);
        \node[fill=white, inner sep=1pt, font=\scriptsize] at (\da+2,-1.15) {\forbiddenmark};
        \draw[action box=\nmfbcol] (\da+2+\db,-1.41) rectangle (\da+4+\db,-1.73)
            node[pos=.5, font=\scriptsize] {\( \mendactsrt_{10} \)};
        \newcommand{\htpmark}[6]{%
            \draw[draw=gray, dashed] (#1,#2) -- (#1,\htp-0.2);
            \node[anchor=south #3, font=\footnotesize, inner sep=2pt] at (#1,#2) {\( #4 \)};
            \node[anchor=north #6, font=\scriptsize, inner sep=2pt] at (#1,\htp-0.2) {\( #5 \)};
            \draw (#1,0) -- ++(0,2mm);
            \draw (#1,\htp) -- ++(0,-2mm);
        }
        \htpmark{0}{0.05}{east}{t_0 = 0}{\daStart{\lightactsrt_{0}}}{east}
        \htpmark{\da}{0.05}{west}{t_1 = \delta_1}{\daStart{\mendactsrt_{00}}}{west}
        \htpmark{\da+2}{0.05}{east}{t_2 = \delta_1 + 2}{\Shortstack{{\daEnd{\mendactsrt_{00}}} {\raisebox{-1pt}{\text{\usym{1F6AB}}}\text{:}\daStart{\mendactsrt_{10}}}}}{east}
        \htpmark{\da+2+\db}{0.4}{west}{t_3 = \delta_1 + 2 + \delta_2}{\daStart{\mendactsrt_{10}}}{west}
        \htpmark{\da+4+\db}{0.05}{east}{t_4 = \delta_1 + 4 + \delta_2}{\daEnd{\mendactsrt_{10}}}{east}
        \htpmark{5}{0.05}{west}{t_5 = 5}{\daEnd{\lightactsrt_{0}}}{west}
        \node[font=\scriptsize, inner sep=1pt, anchor=south] at (\da/2,0.02) {\( \delta_1 \)};
        \node[font=\scriptsize, inner sep=1pt, anchor=south] at (\da+2+\db/2,0.02) {\( \delta_2 \)};
        \node[font=\scriptsize, inner sep=1pt, anchor=south] at ({(\da+4+\db+5)/2},0.02) {\( \delta_3 \)};
    \end{tikzpicture}

    \medskip
    \begin{tikzpicture}[>={Stealth}]
        \renewcommand{\picheight}{1.05cm}
        \tikzset{state scale=0.72, hand at={1.4,0.7}, fuse sep=1.05, column top=0.6}
        \def\cs{4.5}    %
        \def\rowy{-3.7} %
        \pic[dark] (s0) at (0,0)          {state={unlit}{free}{broken,broken}};
        \pic (s1) at (\cs,0)              {state={lit}{free}{broken,broken}};
        \pic (s2) at (2*\cs,0)            {state={lit}{busy}{broken,broken}};
        \pic (s3) at (2*\cs,\rowy)        {state={lit}{free}{mended,broken}};
        \pic (s4) at (\cs,\rowy)          {state={lit}{busy}{mended,broken}};
        \pic (s5) at (0,\rowy)            {state={lit}{free}{mended,mended}};
        \node[anchor=south, font=\footnotesize] at (s0-box.north) {\( t_0 \)};
        \node[anchor=south, font=\footnotesize] at (s1-box.north) {\( t_1 \)};
        \node[anchor=south, font=\footnotesize] at (s2-box.north) {\( t_2 \)};
        \node[anchor=north, font=\footnotesize] at (s3-box.south) {\( t_3 \)};
        \node[anchor=north, font=\footnotesize] at (s4-box.south) {\( t_4 \)};
        \node[anchor=north, font=\footnotesize] at (s5-box.south) {\( t_5 \)};
        \newcommand{\splitarrow}[5]{%
            \coordinate (sa) at ($(#1)!0.6!(#2)$);
            \draw[->, semithick, draw=#3] (#1) -- (sa);
            \draw[->] (sa) -- (#2) node[midway, below, font=\scriptsize] {\( #5 \)};
            \node[above, font=\scriptsize, inner sep=2pt] at ($(#1)!0.5!(#2)$) {\( #4 \)};
        }
        \splitarrow{s0-box.east}{s1-box.west}{\nlmacol}{\daStart{\lightactsrt_{0}}}{\delta_1}
        \splitarrow{s1-box.east}{s2-box.west}{\nmfacol}{\daStart{\mendactsrt_{00}}}{2}
        \splitarrow{s3-box.west}{s4-box.east}{\nmfbcol}{\daStart{\mendactsrt_{10}}}{2}
        \splitarrow{s4-box.west}{s5-box.east}{\nmfbcol}{\daEnd{\mendactsrt_{10}}}{\delta_3}
        \coordinate (v0) at ($(s2-box.south west)!0.78!(s2-box.south east)$);
        \coordinate (v2) at ($(s3-box.north west)!0.78!(s3-box.north east)$);
        \coordinate (v1) at ($(v0)!0.55!(v2)$);
        \draw[->, semithick, draw=\nmfacol] (v0) -- (v1)
            node[midway, right, font=\scriptsize] {\( \daEnd{\mendactsrt_{00}} \)};
        \draw[->] (v1) -- (v2) node[midway, right, font=\scriptsize] {\( \delta_2 \)};
        \coordinate (ra) at ($(s2-box.south west)+(0.12,0)$);  \coordinate (rb) at ($(s4-box.north east)+(-0.72,0)$);
        \coordinate (ba) at ($(s2-box.south west)+(0.60,0)$);  \coordinate (bb) at ($(s4-box.north east)+(-0.24,0)$);
        \coordinate (rm) at ($(ra)!0.55!(rb)$);     \coordinate (bm) at ($(ba)!0.55!(bb)$);
        \draw[->, semithick, draw=\nmfbcol] (ra) -- (rm)
            node[pos=0.7, sloped, above, font=\scriptsize] {\( \daStart{\mendactsrt_{10}} \)}
            node[pos=0.25, fill=white, inner sep=0.5pt] {\forbiddenmark};
        \draw[->] (rm) -- (rb);
        \draw[->, semithick, draw=\nmfacol] (ba) -- (bm)
            node[pos=0.5, sloped, below, font=\scriptsize] {\( \daEnd{\mendactsrt_{00}} \)};
        \draw[->] (bm) -- (bb) node[pos=0.5, sloped, below, font=\scriptsize] {\( \delta_2 + 2 \)};
    \end{tikzpicture}
    \caption{Timeline (top) and partial state space (bottom) of \Cref{ex:matchcellar_instance_1_3_5_2}
    with transitions representing executions of durative actions and time delays \( \delta_1 \), \( \delta_2 \), \( \delta_3 \).
    Each state is shown at its time point before the snap actions of that time point are applied.
    Starting \( \mendactsrt_{10} \) at \( t_2 \), when \( \mendactsrt_{00} \) ends, is forbidden
    according to \Cref{def:mutex_snap} (hatched box in the timeline; in the state space, the pair of transitions from \( t_2 \) to \( t_4 \)):
    \( \daEnd{\mendactsrt_{00}} \) adds \( \handfreep \), which \( \daStart{\mendactsrt_{10}} \) requires,
    so the second mend can only start after a delay \( \delta_2 \) (\( t_3 \)).}
    \label{fig:matchcellar_pictogram}
\end{figure}


==> matchcellar_run.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[font=\scriptsize]
        \draw[->] (-1.3,0) -- (8.3,0) node[below left, inner sep=1.5pt] {time (s)};
        \foreach \x/\tm/\hp in {0/0/\happTimePoint_0, 7/5/\happTimePoint_1} {
            \draw (\x,0.06) -- (\x,-0.06) node[above=0.1] {\( \tm \)};
            \draw[black!60, dashed] (\x,-0.06) -- (\x,-0.68);
            \node[below, inner sep=1pt] at (\x,-0.68) {\( \hp \)};
        }
        \draw[action box=\nlmacol] (0,-0.1) rectangle (7,-0.36)
            node[pos=.5] {\( \lightactsrt_0 \)};
        \draw[action box=\nmfacol] (0,-0.4) rectangle (7,-0.66)
            node[pos=.5] {\( \mendactsrt_{00} \)};
    \end{tikzpicture}

    \smallskip
    \begin{tikzpicture}[font=\footnotesize]
        \def\xA{8.4} \def\yA{1.42} \def\xB{-1.4} \def\yB{-1.47}
        \path[use as bounding box, draw, dotted] (\xA,\yA) rectangle (\xB,\yB);
        \begin{scope}[
                every state/.style={draw, rectangle, inner sep=2pt, minimum height=0},
                >={Stealth}, shorten >=1pt, node distance=2, on grid
            ]
            \node[state] (inactive) at (0,0) {\olc};
            \node[state] (starting) at (3.5,0.45) {\slc!};
            \node[state] (running) at (7, 0) {\rlc};
            \node[state] (ending) at (3.5,-0.45) {\elc!};
        \end{scope}
        \node[anchor=south west, inner sep=1pt] (lbl) at (-1.3,0.47)
            {\( \sse_{\lightactsrt_0}(t_0, 1) \)};
        \node[above=0pt of lbl.north west, anchor=south west, inner sep=1pt, font=\scriptsize]
            {\( \langle \vp{\lightp(\matchv_0)} \coloneq 1 \rangle \)};
        \node[anchor=south east, inner sep=1pt] at (8.3,0.47) {\( \see_{\lightactsrt_0}(t_0, 3) \)};
        \node[anchor=north east, inner sep=1pt] at (8.3,-0.47) {\( \ese_{\lightactsrt_0}(t_1, 1) \)};
        \node[anchor=north west, inner sep=1pt] (lbl) at (-1.3,-0.47)
            {\( \eee_{\lightactsrt_0}(t_1, 3) \)};
        \node[below=0pt of lbl.south west, anchor=north west, inner sep=1pt, font=\scriptsize]
            {\( \langle (\lp{\lightp(\matchv_0)} = 0)?, \vp{\lightp(\matchv_0)} \coloneq 0 \rangle \)};
        \begin{scope}[>={Stealth}, shorten >=1pt, auto]
            \draw[->, semithick, dashed, draw=\nlmacol] (inactive) |- (starting);
            \draw[->, semithick, dashed, draw=\nlmacol] (starting) -| (running);
            \draw[->, semithick, draw=\nlmacol] (running) |- (ending);
            \draw[->, semithick, draw=\nlmacol] (ending) -| (inactive);
            \draw[->] (starting) -- (ending)
                node[midway, anchor=west, inner sep=2pt] {\( \inste_{\lightactsrt_0} \)};
        \end{scope}
    \end{tikzpicture}

    \smallskip
    \begin{tikzpicture}[font=\footnotesize]
        \def\xA{8.4} \def\yA{1.42} \def\xB{-1.4} \def\yB{-1.47}
        \path[use as bounding box, draw, dotted] (\xA,\yA) rectangle (\xB,\yB);
        \begin{scope}[
                every state/.style={draw, rectangle, inner sep=2pt, minimum height=0},
                >={Stealth}, shorten >=1pt, node distance=2, on grid
            ]
            \node[state] (inactive) at (0,0) {\olc};
            \node[state] (starting) at (3.5,0.45) {\slc!};
            \node[state] (running) at (7, 0) {\rlc};
            \node[state] (ending) at (3.5,-0.45) {\elc!};
        \end{scope}
        \node[anchor=south west, inner sep=1pt] (lbl) at (-1.3,0.47)
            {\( \sse_{\mendactsrt_{00}}(t_0, 2) \)};
        \node[above=0pt of lbl.north west, anchor=south west, inner sep=1pt, font=\scriptsize]
            {\( \langle (\vp{\handfreep} = 1)?, \vp{\handfreep} \coloneq 0 \rangle \)};
        \node[anchor=south east, inner sep=1pt] (lbl) at (8.3,0.47)
            {\( \see_{\mendactsrt_{00}}(t_0, 4) \)};
        \node[above=0pt of lbl.north east, anchor=south east, inner sep=1pt, font=\scriptsize]
            {\( \langle (\vp{\lightp(\matchv_0)} = 1)?, \lp{\lightp(\matchv_0)} \pluseq 1 \rangle \)};
        \node[anchor=north east, inner sep=1pt] (lbl) at (8.3,-0.47)
            {\( \ese_{\mendactsrt_{00}}(t_1, 2) \)};
        \node[below=0pt of lbl.south east, anchor=north east, inner sep=1pt, font=\scriptsize]
            {\( \langle \lp{\lightp(\matchv_0)} \minuseq 1 \rangle \)};
        \node[anchor=north west, inner sep=1pt] (lbl) at (-1.3,-0.47)
            {\( \eee_{\mendactsrt_{00}}(t_1, 4) \)};
        \node[below=0pt of lbl.south west, anchor=north west, inner sep=1pt, font=\scriptsize]
            {\( \langle \vp{\handfreep} \coloneq 1 \rangle \)};
        \begin{scope}[>={Stealth}, shorten >=1pt, auto]
            \draw[->, semithick, dashed, draw=\nmfacol] (inactive) |- (starting);
            \draw[->, semithick, dashed, draw=\nmfacol] (starting) -| (running);
            \draw[->, semithick, draw=\nmfacol] (running) |- (ending);
            \draw[->, semithick, draw=\nmfacol] (ending) -| (inactive);
            \draw[->] (starting) -- (ending)
                node[midway, anchor=west, inner sep=2pt] {\( \inste_{\mendactsrt_{00}} \)};
        \end{scope}
    \end{tikzpicture}

    \caption{Automata for the actions of the plan in \Cref{fig:example_plan}.
    Dashed edges are applied to simulate \( \happTimePoint_0 \) (\rule[.5ex]{0.2em}{.4pt}\hspace{0.2em}\rule[.5ex]{0.2em}{.4pt}\hspace{0.2em}\rule[.5ex]{0.2em}{.4pt}\hspace{0.2em}\rule[.5ex]{0.2em}{.4pt}) and solid ones to simulate \( \happTimePoint_1 \) (\rule[.5ex]{1.4em}{.4pt}).
    The order is indicated with respect to each time point \(t_i\) as \( (t_i, n) \).}
    \label{fig:matchcellar_run}
\end{figure}


==> plan_diagram.tex <==
\begin{tikzpicture}
  \def\gap{0.6}       %
  \def\sepgap{0.9}    %
  \renewcommand{\picheight}{1.05cm}
  \tikzset{state scale=0.72, diagonal radius=1.0}
  \pic[dark, spares=2, lit=0] (s0) at (0,0)                                {state={unlit}{free}{broken}};
  \draw[gray] ($(s0-box.north east)+(\sepgap/2,0.15)$) -- ($(s0-box.south east)+(\sepgap/2,-0.5)$);
  \pic[dark, spares=2, lit=0] (s1) at ($(s0-box.south east)+(\sepgap,0)$)  {state={unlit}{free}{broken}};
  \pic[spares=1, lit=1] (s2) at ($(s1-box.south east)+(\gap,0)$)     {state={lit}{busy}{broken}};
  \pic[dark, spares=1, lit=1] (s3) at ($(s2-box.south east)+(\gap,0)$)     {state={burnt}{free}{mended}};
  \draw[->] (s1-box.east) -- (s2-box.west);
  \draw[->] (s2-box.east) -- (s3-box.west);
  \node[below=1pt of s0-box.south] {\( \initState \)};
  \def\ytop{-0.45}  \def\ybot{-2.05}   %
  \coordinate (tl) at ($(s1-box.south west)+(0,\ytop)$);
  \coordinate (tr) at ($(s3-box.south east)+(0,\ytop)$);
  \coordinate (bl) at ($(s1-box.south west)+(0,\ybot)$);
  \coordinate (br) at ($(s3-box.south east)+(0,\ybot)$);
  \draw[->] (tl) -- (tr) node[below left, font=\scriptsize, inner sep=1.5pt] {time (s)};
  \draw[->] (bl) -- (br) node[below left, font=\scriptsize, inner sep=1.5pt, align=right] {\( \happTimePoints(\plan) \)\\[4pt]\( \recSetActs_{\happTimePoint} \)};
  \foreach \b/\tm/\hp/\sa/\sb in {s1/0/\happTimePoint_0/\daStart{\lightactsrt_0}/\daStart{\mendactsrt_{00}},
                                 s2/5/\happTimePoint_1/\daEnd{\lightactsrt_0}/\daEnd{\mendactsrt_{00}}} {
    \coordinate (m\b) at ($(\b-box.south)+(0,\ytop)$);
    \draw[black!60, dashed] ($(m\b)+(0,-0.08)$) -- ($(\b-box.south)+(0,\ybot+0.08)$);
    \draw (m\b) ++(0,0.08) -- ++(0,-0.16) node[above=0.16, font=\scriptsize] {\( \tm \)};
    \draw ($(\b-box.south)+(0,\ybot)$) ++(0,0.08) -- ++(0,-0.16)
      node[below=0.02, font=\scriptsize, align=center, inner sep=1pt] {\( \hp \)\\[-1pt]\( \sa \)\\[-2pt]\( \sb \)};
  }
  \draw ($(s3-box.south)+(0,\ytop)$) ++(0,0.08) -- ++(0,-0.16) node[above=0.16, font=\scriptsize] {\( 7 \)};
  \node[font=\scriptsize, anchor=west, inner sep=1pt] at ($(tl)!0.5!(bl)$) {\( \plan \)};
  \coordinate (ms6) at ($(ms2)!0.5!($(s3-box.south)+(0,\ytop)$)$);
  \draw (ms6) ++(0,0.08) -- ++(0,-0.16) node[above=0.16, font=\scriptsize] {\( 6 \)};
  \draw[black!60, dotted] ($(ms6)+(0,-0.08)$) -- ($(ms6)+(0,-0.35)$);
  \draw[draw=\nlmacol!60, dashed, pattern=north west lines, pattern color=\nlmacol!60]
    ($(ms2)+(0,-0.35)$) rectangle ($(ms6)+(0,-0.75)$);
  \draw[action box=\nlmacol] ($(ms1)+(0,-0.35)$) rectangle ($(ms2)+(0,-0.75)$)
    node[pos=.5, font=\scriptsize] {\( \lightactsrt_0 \)};
  \draw[action box=\nmfacol] ($(ms1)+(0,-0.9)$) rectangle ($(ms2)+(0,-1.3)$)
    node[pos=.5, font=\scriptsize] {\( \mendactsrt_{00} \)};
\end{tikzpicture}


==> plan_timeline.tex <==
\begin{figure}[t]
    \providecommand{\timelinescale}{1}
    \begin{center}
        \begin{subfigure}{\linewidth}
            \begin{center}
            \scalebox{\timelinescale}{\begin{tikzpicture}
                \def\xsep{5} 

                \def\xstep{1.5}
                \def\ystep{1.5}

                \def\xmult{3}
                \def\ymult{-1.5}

                \tikzset{room width=2*\xstep, room height=\ystep}


                \foreach \x/\y/\lbtx/\ds in {
                    0/0/$t_2$/doorclosed,
                    1/0/$t_3$/doorhalfopen,
                    0/1/$t_3$/doorhalfopen,
                    1/1/$t_6$/dooropen,
                    0/2/$t_4$/dooropen,
                    1/2/$t_7$/doorhalfopen} {
                    \pic at (\x*\xmult*\xstep,\y*\ymult*\ystep) {room={\ds}{\lbtx}};
                }


                
                \begin{scope}[shift={(0*\xmult*\xstep,0*\ymult*\ystep)}]
                    \draw pic[global scale=0.375] at (0.3*\xstep,0.65*\ystep) {r1b1r};
                    \draw pic[global scale=0.375] at (0.65*\xstep,0.3*\ystep) {robot2};
                \end{scope}
                
                \begin{scope}[shift={(0*\xmult*\xstep,1*\ymult*\ystep)}]
                    \draw pic[global scale=0.375] at (0.3*\xstep,0.65*\ystep) {r1b1r};
                    \draw pic[global scale=0.375] at (0.65*\xstep,0.3*\ystep) {robot2};
                \end{scope}
                
                \begin{scope}[shift={(1*\xmult*\xstep,0*\ymult*\ystep)}]
                    \draw pic[global scale=0.375] at (0.3*\xstep,0.65*\ystep) {r1b1r};
                    \draw pic[global scale=0.375] at (0.65*\xstep,0.3*\ystep) {robot2};
                \end{scope}

                \begin{scope}[shift={(1*\xmult*\xstep,1*\ymult*\ystep)}]
                    \draw pic[global scale=0.375] at (1.65*\xstep,0.3*\ystep) {robot2};
                \end{scope}
                
                \begin{scope}[shift={(0*\xmult*\xstep,2*\ymult*\ystep)}]
                    \draw pic[global scale=0.375] at (0.5*\xstep,0.5*\ystep) {robot2};
                \end{scope}
                
                \begin{scope}[shift={(1*\xmult*\xstep,2*\ymult*\ystep)}]
                    \draw pic[global scale=0.375] at (1.5*\xstep,0.65*\ystep) {r1b1r};
                    \draw pic[global scale=0.375] at (1.7*\xstep,0.25*\ystep) {robot2};
                \end{scope}
                
                

                \foreach \ox/\oy/\ix/\iy/\oxoff/\oyoff/\ixoff/\iyoff/\nmout/\nmin in {
                    0/0/1/0/2/0.5/0/0.5/out1/in2,
                    0/0/0/1/0.5/0/0.5/1/out12/in31,
                    0/1/1/1/2/0.5/0/0.5/out3/in4,
                    0/1/0/2/0.5/0/0.5/1/out32/in5,
                    0/1/0/2/1.5/0/1.5/1/out33/in52,
                    1/0/1/1/0.5/0/0.5/1/out2/in42,
                    1/0/1/1/1.5/0/1.5/1/out22/in43,
                    1/1/1/2/0.5/0/0.5/1/out4/in6,
                    0/2/1/1/2/1/0/0/out5/in44}
                     {
                \node[draw=none] (\nmout) at (\ox*\xmult*\xstep + \oxoff*\xstep, \oy*\ymult*\ystep + \oyoff*\ystep) {};
                \node[draw=none] (\nmin) at (\ix*\xmult*\xstep + \ixoff*\xstep, \iy*\ymult*\ystep + \iyoff*\ystep) {};
                }


                \draw (out1.east) 
                    edge[->, draw=\nopacol] 
                    node[midway,sloped,above]{\( \nopa \)} 
                    (in2.west);
                    
                \draw (out12.south)  
                    edge[->, draw=\nopacol]
                    node[midway,left]{\( \nopa \)}
                    (in31.north);
                

                \draw (out2.south) edge[->,draw=\nmvraiicol]
                    node[midway,left]{\( \nmvraii \)}
                    node[midway,fill=white,inner sep=1pt]{\forbiddenmark}
                    (in42.north);
                    
                \draw (out22.south) edge[->,draw=\nmvraicol]
                    node[midway,right]{\( \nmvrai \)}
                    (in43.north);

                    
                \draw (out32.south) edge[->]
                    node[midway,left]{\( \delta_4 \)}
                    (in5.north);
                    
                \draw (out33.south) edge[->,draw=\nmvraicol]
                    node[midway,right]{\( \nmvrai \)}
                    (in52.north);
                    
                \draw[draw=none] ($(out5) + (-0.05,0.1)$) --
                    ($(in44) + (-0.05,0.1)$)
                    
                    coordinate[near end] (mid1) {};
                \draw ($(out5) + (-0.05,0.1)$) edge[->,draw=\nmvraiicol]
                    node[midway,sloped,above]{\( \nmvraii \)}
                    (mid1);
                    
                \draw (mid1) edge[->]
                    node[midway,sloped,above]{\( \delta_6 \)}
                    ($(in44) + (-0.05,0.1)$);
                   
                \draw ($(out5) + (0.05,-0.1)$)  edge[->,draw=\nmvraicol]
                    node[midway,sloped,below]{\( \nmvrai \)}
                    ($(in44) + (0.05,-0.1)$);

                
                \draw[draw=none] (out4.south)edge[->,draw=\nclacol]
                    node[midway,left]{\( \ncla \)}
                    (in6.north);
                    

            \end{tikzpicture}}
                \caption{Partial state space with transitions representing executions of durative actions \( \durAct{} \) and time delays \( \delta \). 
                A forbidden transition according to \Cref{def:mutex_snap} representing the start of \( \nmvraii \) is shown at \( t_3 \) in the top right. }
                %
                %
                %
                %
                %
                %
                %
                \label{fig:timeline_pictogram}
            \end{center}
        \end{subfigure}
        \begin{subfigure}{\linewidth}
            \stackMath
            \begin{center}
                \scalebox{\timelinescale}{\begin{tikzpicture}
                    \def\htp{-2.125} 
                    \draw[->] (-0.75,0) -- ++(7.75,0);
                    \draw[->] (-0.75,\htp) -- ++(7.75,0);
                    
                    \def\labelloc{-0.5} 
                    \draw (\labelloc,0) node[above, anchor=south east] {time};
                    \draw (\labelloc,0) node[below, anchor=north east] {$\plan$};
                    \draw (\labelloc,\htp) node[below, anchor=north east] {$\recSetActs_{\plan}$};
    
                    \foreach \x/\w/\y/\he/\tx/\clr [count=\i, evaluate=\i as \n using int(\i+2)] in {
                        0/1.5/-0.125/0.375/$\nopa$/\nopacol,
                        1.5/3/-0.625/0.375/$\nmvrai$/\nmvraicol, 
                        4.5/1.5/-0.125/0.375/$\ncla$/\nclacol,
                        2.5/1/-1.125/0.375/$\nmvraii$/\nmvraiicol
                    } {
                        \draw[action box=\clr] (\x, \y) rectangle ++(\w,-\he) node[pos=.5] {\tx};
                    }

                    \draw[invalid action box=\nmvraiicol]
                        (1.5,-1.625) rectangle
                        ++(2.5,-0.375) node[pos=.5] {$\nmvraii$};

                    \draw (1.5,-1.625) ++($(0,-0.1875)$) node[fill=white,inner sep=1pt] {\forbiddenmark};
                    
                    \draw[draw=\nmvraiicol!60,solid] 
                        (1.5,-1.625) edge ++(2.5,0)  
                        (1.5,-1.625) edge ++(0,-0.375) 
                        (1.5,-1.625) ++(0,-0.375) edge ++(2.5,0);
                    
                    \foreach \x/\w/\ts/\te/\hps/\hpe in {
                        0/1.5/$t_2$/${}$/$\daStart{\nopa}$/$\Shortstack{
                            {\daEnd{\nopa}}
                            {\daStart{\nmvrai}}
                            {\raisebox{-1pt}{\text{\usym{1F6AB}}}\text{:}\daStart{\nmvraii}}}$, 
                        1.5/3/$t_3$/${}$/${}$/$\stackanchor{\daEnd{\nmvrai}}{\daStart{\ncla}}$, 
                        4.5/1.5/$t_6$/$t_7$/${}$/$\daEnd{\ncla}$,
                        2.5/1/$t_4$/$t_5$/
                        $\daStart{\nmvraii}$/
                        $\daEnd{\nmvraii}$
                    } {
                        \draw[draw=gray,dashed] (\x,0) 
                            node[anchor=south, above=1mm] {\ts}
                            -- ++(0,\htp) 
                            node[anchor=north, below=1mm] {\hps};
                        \draw[draw=gray,dashed] (\x+\w,0) 
                            node[anchor=south, above=1mm] {\te}
                            -- ++(0,\htp) 
                            node[anchor=north, below=1mm] {\hpe};
                        \draw (\x,0) -- ++(0,2mm);
                        \draw (\x+\w,0) -- ++(0,2mm);
                        \draw (\x,\htp) -- ++(0,-2mm);
                        \draw (\x+\w,\htp) -- ++(0,-2mm);
                    }
                \end{tikzpicture}}
                \caption{Timeline illustrating valid and invalid schedules for actions.}
                \label{fig:example_timeline}
            \end{center}
        \end{subfigure}
        \caption{Parts of candidate plans for \Cref{ex:formalism}. }
        \label{fig:plan_timeline}
    \end{center}
%
%
\end{figure}


==> planner_arch.tex <==
\begin{figure}[t]
  \centering
    \begin{tikzpicture}[%
      scale=5.0,
      every node/.style={font=\small},
      node/.style={draw,inner sep=0.2cm}, 
      decision/.style={draw,align=center,inner sep=0.5em}, 
      mylabel/.style={text width=3cm}]
    \node(problem)[varnode]{};
    \node(verified)[node, right=1.5cm of problem]{\scriptsize Verified Encoder};
    \node(unverified)[dotted,node,above right=-0.15cm and 0.6cm of verified]{\scriptsize Unverified Solver};
    \node(certifier)[node,below=0.29cm of unverified]{\scriptsize Certifier};

    \draw[->,transform canvas={yshift=1.4mm}] (problem.east) --
      node[midway,above] {\scriptsize Input} (verified.west);
    \draw[<-,transform canvas={yshift=-1.4mm}] (problem.east) --
      node[midway,below] {\scriptsize Output} (verified.west);
    \draw[->] (verified.north) |- (unverified.west);
    \draw[->] (unverified.south) -- (certifier.north);
    \draw[->] (certifier.west) -| (verified.south);
  \end{tikzpicture}
\caption{The planner architecture proposed by \citet{verifiedSATPlan}, combining verified (solid) and unverified (dotted) modules.
The input is a grounded planning problem, which is encoded into an automaton by a verified encoder, the automaton is checked by an efficient, unverified model checker, and the result is certified with a verified certificate checker.}\label{fig:plannerarch}
  \vspace{-3.5ex}
\end{figure}

